Modeling Aspect Mechanisms: A Top-Down Approach

A plethora of diverse aspect mechanisms exist today, all of which integrate concerns into artifacts that exhibit crosscutting structure. What we lack and need is a characterization of the design space that these aspect mechanisms inhabit and a model description of their weaving processes. A good design space representation provides a common framework for understanding and evaluating existing mechanisms. A well-understood model of the weaving process can guide the implementor of new aspect mechanisms. It can guide the designer when mechanisms implementing new kinds of weaving are needed. It can also help teach aspect-oriented programming (AOP). In this paper we present and evaluate such a model of the design space for aspect mechanisms and their weaving processes. We model weaving, at an abstract level, as a concern integration process. We derive a weaving process model (WPM) top-down, differentiating a reactive from a nonreactive process. The model provides an in-depth explanation of the key subpro existing aspect mechanisms.

==> fig/abb.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/abb.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2750,3500)(1401,-4726)
\put(2026,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{base element}%
}}}}
\put(2026,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{aspect element}%
}}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\bb,\bbb$}%
}}}}
\put(1576,-1711){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\aa$}%
}}}}
\end{picture}%


==> fig/abx.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/abx.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5973,3588)(1401,-4726)
\put(5251,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{composed element}%
}}}}
\put(2026,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{base element}%
}}}}
\put(2026,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{aspect element}%
}}}}
\put(6001,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xx$}%
}}}}
\put(1726,-1561){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\aa$}%
}}}}
\put(3826,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\bb$}%
}}}}
\end{picture}%


==> fig/ajweaver.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ajweaver.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7491,2969)(193,-11243)
\put(6571,-10321){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{trace}%
}}}}
\put(6571,-10006){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Computation}%
}}}}
\put(7651,-9601){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{}$}%
}}}}
\put(1396,-11041){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice}%
}}}}
\put(1396,-10726){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Methods and}%
}}}}
\put(226,-10321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\put(1396,-9466){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice$\rightarrow$type}%
}}}}
\put(1396,-9151){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{jp$\rightarrow$advice}%
}}}}
\put(226,-8746){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\put(3916,-8611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{}{}{\PA{} Mechanism}%
}}}}
\put(3916,-9376){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Weave}}%
}}}}
\put(3916,-10231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\Process{Weave}}%
}}}}
\end{picture}%


==> fig/ajweaver2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ajweaver2.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10011,6096)(193,-12750)
\put(9091,-10186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{trace}%
}}}}
\put(9091,-9871){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Computation}%
}}}}
\put(10171,-9466){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{}$}%
}}}}
\put(3938,-8823){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Match}}%
}}}}
\put(3938,-8036){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Match}}%
}}}}
\put(6458,-11389){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Control}}%
}}}}
\put(6458,-10600){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Control}}%
}}}}
\put(3938,-11389){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Compute}}%
}}}}
\put(3938,-10600){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Compute}}%
}}}}
\put(6458,-8823){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Mix}}%
}}}}
\put(6458,-8058){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Mix}}%
}}}}
\put(1396,-8161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice$\rightarrow$type}%
}}}}
\put(1396,-7846){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{jp$\rightarrow$advice}%
}}}}
\put(4860,-7868){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xel{adv}^{*}$}%
}}}}
\put(2880,-9983){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\descr{jp}$}%
}}}}
\put(4973,-10005){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xel{jp}$}%
}}}}
\put(5198,-7450){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{}{}{}{\DFDtitle{AJ}{Advise}}%
}}}}
\put(5198,-12648){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{}{}{}{\DFDtitle{AJ}{Evaluate}}%
}}}}
\put(1576,-11131){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$method$}%
}}}}
\put(1396,-10186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice}%
}}}}
\put(1396,-9871){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Methods and}%
}}}}
\put(226,-9466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\put(226,-7441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\put(1711,-8971){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$advice$}%
}}}}
\put(5266,-12076){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\instruction{}$}%
}}}}
\end{picture}%


==> fig/crx.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/crx.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5973,3685)(1401,-4484)
\put(5251,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{composed element}%
}}}}
\put(2026,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{concern element}%
}}}}
\put(2701,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\cc$}%
}}}}
\put(6076,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xx$}%
}}}}
\put(4876,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\rr$}%
}}}}
\end{picture}%


==> fig/hjcompositor.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/hjcompositor.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8391,2969)(193,-11243)
\put(7471,-10321){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{units}%
}}}}
\put(7471,-10006){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Hypermodule}%
}}}}
\put(8551,-9601){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{}$}%
}}}}
\put(1396,-9421){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{rules}%
}}}}
\put(1396,-9106){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Composition}%
}}}}
\put(226,-8701){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\put(4366,-8611){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{}{}{}{\HJ{} Mechanism}%
}}}}
\put(4366,-9376){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{HJ}{Compose}}%
}}}}
\put(4366,-10231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\Process{Compose}}%
}}}}
\put(1396,-10996){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{units}%
}}}}
\put(1396,-10681){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Hyperspace}%
}}}}
\put(226,-10276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\end{picture}%


==> fig/hjweaver.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/hjweaver.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9696,3871)(1678,-21683)
\put(5311,-20896){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{clauses}%
}}}}
\put(5311,-20581){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Composition}%
}}}}
\put(7763,-20782){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\Process{Weave}}%
}}}}
\put(7763,-19961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\DFD{HJ}{Weave}}%
}}}}
\put(2813,-20760){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\Process{Expand}}%
}}}}
\put(2813,-19961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\DFD{HJ}{Expand}}%
}}}}
\put(2881,-18691){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{rules}%
}}}}
\put(2881,-18376){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Composition}%
}}}}
\put(1711,-17971){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\put(7786,-18691){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{units}%
}}}}
\put(7786,-18376){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Hyperspace}%
}}}}
\put(6616,-17971){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\put(10261,-20896){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{units}%
}}}}
\put(10261,-20581){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Hypermodule}%
}}}}
\put(11341,-20176){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{}$}%
}}}}
\put(5288,-19421){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{}{}{\DFDtitle{HJ}{Compose}}%
}}}}
\end{picture}%


==> fig/ocreactive.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ocreactive.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10011,5399)(193,-12323)
\put(1351,-7801){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{types$\rightarrow$effects}%
}}}}
\put(226,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\put(5198,-7270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{}{}{}{Reactive \OC{} Mechanism}%
}}}}
\put(6458,-8058){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{ \DFD{OC}{Mix}}%
}}}}
\put(3938,-8036){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{ \DFD{OC}{Match}}%
}}}}
\put(5198,-10600){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{OC}{Select}}%
}}}}
\put(226,-9466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\put(10171,-9466){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{}$}%
}}}}
\put(9091,-10051){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Java AST}%
}}}}
\put(1396,-10186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{OC effects}%
}}}}
\put(3938,-8823){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Match}}%
}}}}
\put(6458,-8823){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Mix}}%
}}}}
\put(4050,-10005){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{\parent{}}%
}}}}
\put(5332,-10005){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{\basechildren{}}%
}}}}
\put(4702,-7823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{\occhildren{}}%
}}}}
\put(1441,-11356){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{\node{}}%
}}}}
\put(1531,-8903){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{\effect{}}%
}}}}
\put(1396,-9871){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Java AST and}%
}}}}
\put(5176,-11356){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Select}}%
}}}}
\end{picture}%


==> fig/paweaver.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/paweaver.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7491,5489)(193,-12458)
\put(3938,-8936){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Advise}}%
}}}}
\put(3938,-8126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Advise}}%
}}}}
\put(3938,-11389){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\Process{Evaluate}}%
}}}}
\put(3938,-10578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Evaluate}}%
}}}}
\put(6571,-10231){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{trace}%
}}}}
\put(6571,-9916){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Computation}%
}}}}
\put(7651,-9511){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{}$}%
}}}}
\put(1396,-8206){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice$\rightarrow$type}%
}}}}
\put(1396,-7891){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{jp$\rightarrow$advice}%
}}}}
\put(3938,-7383){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{}{}{}{\DFDtitle{AJ}{Weave}}%
}}}}
\put(2903,-10051){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\descr{jp}$}%
}}}}
\put(4996,-10051){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xel{jp}$}%
}}}}
\put(1711,-8836){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$advice$}%
}}}}
\put(1576,-11176){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$method$}%
}}}}
\put(1396,-10231){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice}%
}}}}
\put(1396,-9916){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Methods and}%
}}}}
\put(226,-9511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\put(226,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\end{picture}%


==> fig/problem0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/problem0.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5973,3412)(1401,-4475)
\put(4351,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$weave$}%
}}}}
\put(3751,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\concern{2}$}%
}}}}
\put(5251,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{composed element}%
}}}}
\put(4426,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$mix_{i}$}%
}}}}
\put(1726,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\concern{1}$}%
}}}}
\put(2326,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\concern{3}$}%
}}}}
\put(5476,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xp{}$}%
}}}}
\put(3376,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\cp{}$}%
}}}}
\put(5701,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$\xel{i}$}%
}}}}
\put(2026,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{}{}{}{concern element}%
}}}}
\put(2776,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{$match_{i}$}%
}}}}
\end{picture}%


==> fig/syntax.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/syntax.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7883,3194)(4254,-5548)
\put(5515,-5090){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{jp$\rightarrow$advice}%
}}}}
\put(5515,-5421){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice$\rightarrow$type}%
}}}}
\put(8161,-2707){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{}{}{\PA{} Parser}%
}}}}
\put(8161,-3510){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{\DFD{AJ}{Read}}%
}}}}
\put(8161,-4408){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{}{}{\Process{Read}}%
}}}}
\put(12076,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{}$}%
}}}}
\put(10970,-5064){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{Methods and}%
}}}}
\put(10970,-5394){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{}{}{}{advice}%
}}}}
\put(4276,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{}$}%
}}}}
\put(11250,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{}{}{}$\bb$}}}}
\put(5251,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{}{}{}$\aa$}}}}
\end{picture}%


==> fig/toplevelprocess.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/toplevelprocess.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7941,3036)(418,-10669)
\put(4388,-10006){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{Aspect}%
}}}}
\put(4388,-10456){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{Mechanism}%
}}}}
\put(4388,-9556){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{}{}{}{CRX}%
}}}}
\put(7201,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\xp{} \subseteq \XEL{}$}%
}}}}
\put(4366,-8116){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\irp{} \subseteq \IRule{}$}%
}}}}
\put(1576,-9961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{}{}{}{$\cp{} \subseteq \CEL{}$}%
}}}}
\end{picture}%

